A Koopman-backstepping approach to data-driven robust output regulation for linear parabolic systems

In this paper a solution of the data-driven robust output regulation problem for linear parabolic systems is presented. Both the system as well as the ODE, i.e., the disturbance model, describing the disturbances are unknown, but finite-time sequential data obtained from measurements of the output to be controlled and additional boundary outputs are available. The data-driven controller is designed in the Koopman operator framework for PDEs, where the Koopman modes and eigenvalues are obtained from data using Hankel-DMD. It is shown that all system parameters and the eigenvalues of the disturbance model can be recovered from the available measurements by solving an inverse Sturm-Liouville problem. This allows to directly apply backstepping methods for the robust regulator design. For this, closed-loop stability in the presence of small errors in the Hankel-DMD is verified in the nominal case. Robust output regulation is shown for non-destabilizing model uncertainties. A numerical example demonstrates the results of the paper.

==> KEigenvalues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.4660 0.6740 0.1880}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-200,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-4.5,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Koopman eigenvalue},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={font=\normalsize},
xlabel style={font=\footnotesize},
xticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel style={font=\footnotesize},
yticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
xlabel shift={-3pt},
ylabel shift={-3pt},
zlabel shift={-5pt},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.49213974509621e-11	3.14159265359265\\
-1.49213974509621e-11	-3.14159265359265\\
3.19572255588335	0\\
-17.6236715868355	0\\
-63.5431067536855	0\\
-184.487518924674	0\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3.19572255616973	0\\
-17.623671722137	0\\
-63.5432737240054	0\\
-137.942529524427	0\\
};

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.14159265358978\\
0	-3.14159265358978\\
};
\end{axis}
\end{tikzpicture}%

==> distBehavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=5,
ymin=-0.055,
ymax=0.075,
ylabel style={font=\color{white!15!black}},
%ylabel={$y(t)$},
xticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={font=\normalsize},
xlabel style={font=\footnotesize},
xticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel style={font=\footnotesize},
yticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel shift={-5pt},
zlabel shift={-5pt},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00300020001333401	4.27582114843617e-05\\
0.00600040002666802	0.000172409860708989\\
0.00900060004000292	0.000390979320715523\\
0.0120008000533369	0.000700013907077413\\
0.0150010000666709	0.00109989431932256\\
0.0180012000800049	0.00158948890230981\\
0.0210014000933398	0.00216620587331828\\
0.0240016001066738	0.00282623304588725\\
0.0270018001200079	0.00356481971724421\\
0.0300020001333419	0.00437653757446377\\
0.0330022001466768	0.00525550079318116\\
0.0360024001600108	0.00619554371455688\\
0.0390026001733448	0.00719036092843428\\
0.0430028668577904	0.00859104298008884\\
0.0470031335422361	0.0100629995650365\\
0.0520034668977933	0.0119812523136407\\
0.0580038669244614	0.0143627956832759\\
0.0700046669777983	0.0192263579182246\\
0.0780052003466896	0.0224263110113982\\
0.0840056003733585	0.0247521027152899\\
0.0890059337289149	0.0266210838937422\\
0.0940062670844721	0.0284137441219938\\
0.0980065337689178	0.0297856174597122\\
0.102006800453363	0.0310969340800149\\
0.106007067137809	0.0323435406524819\\
0.110007333822255	0.0335218718772605\\
0.1140076005067	0.0346289154717461\\
0.118007867191146	0.0356621777975388\\
0.122008133875592	0.0366196503137299\\
0.126008400560037	0.037499776991333\\
0.130008667244483	0.0383014227847287\\
0.134008933928929	0.0390238432262349\\
0.138009200613374	0.0396666551871077\\
0.14200946729782	0.0402298088306745\\
0.146009733982265	0.040713560769686\\
0.150010000666711	0.0411184484293523\\
0.154010267351157	0.041445265609263\\
0.158010534035602	0.0416950392308584\\
0.162010800720048	0.0418690072520338\\
0.166011067404494	0.0419685977264157\\
0.170011334088939	0.0419954089816938\\
0.174011600773385	0.0419511908889225\\
0.178011867457831	0.0418378271927731\\
0.182012134142276	0.0416573188712794\\
0.186012400826722	0.0414117684924831\\
0.190012667511168	0.0411033655346484\\
0.194012934195613	0.0407343726361589\\
0.198013200880059	0.0403071127409156\\
0.202013467564504	0.0398239571049448\\
0.20601373424895	0.0392873141299503\\
0.211014067604507	0.0385450054393646\\
0.216014400960064	0.0377277204344448\\
0.221014734315621	0.0368402657432085\\
0.226015067671178	0.0358874389241528\\
0.231015401026736	0.0348740066694262\\
0.236015734382292	0.0338046853181613\\
0.242016134408961	0.0324542657253444\\
0.248016534435629	0.0310379281224709\\
0.255017001133409	0.029312438305773\\
0.262017467831189	0.0275194271763377\\
0.27001800120008	0.0254020568594084\\
0.279018601240082	0.0229521312599239\\
0.290019334622309	0.0198901233550037\\
0.310020668044537	0.0142408784256718\\
0.326021734782318	0.00974865339769249\\
0.337022468164545	0.00671946399618939\\
0.347023134875658	0.0040284543417819\\
0.356023734915661	0.00166937666239253\\
0.365024334955664	-0.000621329253684522\\
0.373024868324555	-0.00259422474249948\\
0.381025401693447	-0.00450303240215177\\
0.389025935062338	-0.00634411134735213\\
0.397026468431228	-0.00811445316050641\\
0.404026935129009	-0.00960355817140357\\
0.411027401826789	-0.0110353618229961\\
0.418027868524568	-0.0124088778828604\\
0.425028335222348	-0.0137233927119587\\
0.432028801920128	-0.0149784439671032\\
0.439029268617908	-0.0161738000919973\\
0.446029735315688	-0.0173094406516636\\
0.453030202013467	-0.0183855375504649\\
0.460030668711248	-0.0194024371611388\\
0.467031135409028	-0.0203606433809629\\
0.474031602106807	-0.0212608016214038\\
0.481032068804587	-0.0221036837291235\\
0.488032535502366	-0.0228901738289764\\
0.496033068871258	-0.023721233468879\\
0.504033602240149	-0.0244815300842971\\
0.51203413560904	-0.0251727941195439\\
0.520034668977932	-0.0257968611538599\\
0.528035202346823	-0.0263556531974265\\
0.536035735715714	-0.0268511616666851\\
0.544036269084605	-0.0272854319495108\\
0.552036802453497	-0.0276605494685898\\
0.560037335822388	-0.0279786271504996\\
0.569037935862391	-0.0282709355394362\\
0.578038535902394	-0.0284967881437419\\
0.587039135942396	-0.0286592195669018\\
0.596039735982399	-0.0287612449613066\\
0.606040402693513	-0.0288073877925488\\
0.616041069404627	-0.0287866704940516\\
0.626041736115742	-0.0287030481533996\\
0.636042402826855	-0.0285603867740205\\
0.64704313620908	-0.0283397625397068\\
0.658043869591306	-0.0280571235783338\\
0.670044669644643	-0.0276835833697247\\
0.68204546969798	-0.0272477064985015\\
0.695046336422428	-0.0267116805907808\\
0.709047269817987	-0.0260678016777121\\
0.724048269884659	-0.0253102055921142\\
0.740049336622442	-0.0244351578363204\\
0.757050470031335	-0.0234412864996631\\
0.776051736782453	-0.0222664697962633\\
0.798053203546903	-0.0208408252902457\\
0.825055003666911	-0.0190248946134757\\
0.869057937195813	-0.0159915913624493\\
0.917061137409161	-0.0127006166128716\\
0.947063137542503	-0.0107064957110161\\
0.9730648709914	-0.00903923200414081\\
0.997066471098074	-0.00756137077612884\\
1.02006800453364	-0.00620736451774739\\
1.04206947129809	-0.00497421148758992\\
1.06407093806254	-0.00380531105530313\\
1.08507233815588	-0.00275194566842352\\
1.10607373824922	-0.00176119172013589\\
1.12707513834256	-0.000834057204374794\\
1.1480765384359	2.90065615518031e-05\\
1.16907793852924	0.000828047353715\\
1.19007933862258	0.00156355766718264\\
1.21108073871591	0.00223642346189035\\
1.23208213880925	0.00284787595432956\\
1.25408360557371	0.00342424750256676\\
1.27608507233816	0.00393696327456983\\
1.29808653910261	0.00438834686749878\\
1.32108807253817	0.00479742799172111\\
1.34408960597373	0.00514535112205117\\
1.36809120608041	0.00544672239056521\\
1.39309287285819	0.00569774522759925\\
1.41909460630709	0.00589541586409936\\
1.4460964064271	0.00603760361973293\\
1.47409827321821	0.0061231131006183\\
1.50410027335156	0.00615170454226188\\
1.53610240682712	0.00611854553704738\\
1.57010467364491	0.00602086318399664\\
1.60810720714714	0.00584753010453909\\
1.65011000733382	0.00559222903960688\\
1.69911327421828	0.00523047292394452\\
1.7621174744983	0.00469861865171328\\
1.88912594172945	0.00354429460483363\\
1.98213214214281	0.00273518851428545\\
2.05513700913394	0.00216280415600067\\
2.12214147609841	0.00169932621110114\\
2.18814587639176	0.00130526961280797\\
2.25415027668511	0.000973457135476252\\
2.32215481032069	0.000693753795522944\\
2.39415961064071	0.000460540140138299\\
2.4721648109874	0.000271923093956516\\
2.55817054470298	0.000128266659339182\\
2.6561770784719	2.86537926692532e-05\\
2.77618507900527	-2.7927666851113e-05\\
2.94119607973865	-3.81675594756103e-05\\
4.08627241816121	1.55668201298198e-05\\
4.99933328888593	2.78029487432718e-07\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.055,
ymax=0.075,
ylabel style={font=\color{white!15!black}},
%ylabel={$y(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={font=\normalsize},
xlabel style={font=\footnotesize},
xticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel style={font=\footnotesize},
yticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
xlabel shift={-3pt},
ylabel shift={-5pt},
zlabel shift={-5pt},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00300020001333401	4.26553591390544e-05\\
0.00600040002666802	0.00017157988857619\\
0.00900060004000292	0.000388219346151963\\
0.0120008000533369	0.000693970025366752\\
0.0150010000666709	0.00108997108540532\\
0.0180012000800049	0.0015768310101576\\
0.0210014000933398	0.00215443743174504\\
0.0240016001066738	0.00282188833505082\\
0.0270018001200079	0.0035775126504447\\
0.0300020001333419	0.00441894034776702\\
0.0330022001466768	0.00534319361271152\\
0.0360024001600108	0.00634678239976338\\
0.0390026001733448	0.00742579566300439\\
0.0430028668577904	0.00897442351279132\\
0.0470031335422361	0.0106387810347384\\
0.0510034002266817	0.0124075173760492\\
0.0550036669111273	0.0142689204248274\\
0.0600040002666846	0.0167078544156922\\
0.0650043336222419	0.0192496804257027\\
0.0710047336489099	0.022403224186089\\
0.0790052670178012	0.0267197042075997\\
0.0970064670978061	0.0364806579868961\\
0.103006867124475	0.0396322252592096\\
0.109007267151143	0.0426838732589641\\
0.1140076005067	0.0451319614982086\\
0.119007933862258	0.0474791835997159\\
0.124008267217815	0.0497131453834756\\
0.128008533902261	0.0514111893983369\\
0.132008800586706	0.0530243369236141\\
0.136009067271152	0.0545478499577854\\
0.140009333955597	0.0559774528939041\\
0.144009600640043	0.0573093241166944\\
0.148009867324489	0.0585400866723855\\
0.152010134008934	0.0596667981174059\\
0.15601040069338	0.0606869396404184\\
0.160010667377825	0.0615984045425106\\
0.16401093406227	0.0623994861524277\\
0.168011200746716	0.0630888652470372\\
0.172011467431162	0.0636655970416182\\
0.176011734115607	0.064129097809789\\
0.180012000800053	0.0644791311887651\\
0.184012267484499	0.0647157942220513\\
0.188012534168944	0.0648395031885203\\
0.19201280085339	0.0648509792639826\\
0.196013067537836	0.0647512340587975\\
0.200013334222281	0.0645415550727328\\
0.204013600906727	0.0642234911060635\\
0.208013867591172	0.063798837663902\\
0.212014134275618	0.0632696223887628\\
0.216014400960064	0.0626380905545387\\
0.220014667644509	0.061906690653287\\
0.224014934328955	0.0610780601044754\\
0.228015201013401	0.0601550111146922\\
0.232015467697846	0.0591405167141765\\
0.236015734382292	0.0580376969949326\\
0.240016001066738	0.0568498055736422\\
0.244016267751183	0.0555802163010322\\
0.248016534435629	0.0542324102378933\\
0.253016867791186	0.052443115382558\\
0.258017201146743	0.0505443599467323\\
0.2630175345023	0.0485434678139027\\
0.268017867857857	0.046447890803953\\
0.273018201213414	0.0442651744474318\\
0.279018601240082	0.0415416031254328\\
0.285019001266751	0.0387167001368551\\
0.291019401293419	0.0358036470035197\\
0.2980198679912	0.0323111412368622\\
0.306020401360091	0.0282209441724266\\
0.316021068071205	0.0230038898246097\\
0.336022401493433	0.0124337763272067\\
0.34802320154677	0.00614408627221774\\
0.357023801586773	0.00151364853678793\\
0.365024334955664	-0.00251197780310086\\
0.372024801653444	-0.00594850814028991\\
0.379025268351223	-0.00929228127887338\\
0.386025735049003	-0.0125324018418347\\
0.392026135075672	-0.0152196883989939\\
0.39802653510234	-0.0178180669354857\\
0.404026935129009	-0.0203225884228369\\
0.410027335155677	-0.0227288835640085\\
0.416027735182346	-0.0250331540631006\\
0.422028135209014	-0.0272321615457267\\
0.428028535235683	-0.0293232143250828\\
0.433028868591239	-0.0309817188433819\\
0.438029201946796	-0.0325627692234765\\
0.443029535302354	-0.0340656298739228\\
0.448029868657911	-0.0354897980880926\\
0.453030202013467	-0.0368349957362781\\
0.458030535369025	-0.0381011605822605\\
0.463030868724582	-0.039288437273127\\
0.468031202080138	-0.0403971680497746\\
0.473031535435696	-0.0414278832241433\\
0.478031868791253	-0.0423812914677439\\
0.48303220214681	-0.0432582699544195\\
0.488032535502366	-0.0440598543986805\\
0.493032868857924	-0.044787229029212\\
0.499033268884593	-0.0455639931317755\\
0.505033668911261	-0.0462383343541539\\
0.51103406893793	-0.046813021922425\\
0.517034468964598	-0.047291041870686\\
0.523034868991266	-0.0476755727727118\\
0.529035269017935	-0.0479699619236547\\
0.535035669044603	-0.0481777020626595\\
0.541036069071271	-0.0483024087191524\\
0.54703646909794	-0.048347798257506\\
0.55403693579572	-0.0483055724475152\\
0.5610374024935	-0.0481666835323136\\
0.568037869191279	-0.047937326564675\\
0.575038335889059	-0.0476237249370461\\
0.58303886925795	-0.0471701366288002\\
0.591039402626842	-0.0466238332114672\\
0.599039935995733	-0.045993881703752\\
0.608040536035736	-0.0451962412048328\\
0.61804120274685	-0.0442138743059131\\
0.628041869457964	-0.0431459318435472\\
0.640042669511301	-0.0417729326687777\\
0.65404360290686	-0.0400759762261167\\
0.672044802986866	-0.0377977849640061\\
0.730048669911327	-0.0303841393945392\\
0.747049803320222	-0.0283320506760578\\
0.763050870058004	-0.0264864719510456\\
0.778051870124675	-0.024839830872212\\
0.793052870191346	-0.0232776522067137\\
0.808053870258017	-0.0218003291213513\\
0.823054870324689	-0.0204057577409831\\
0.839055937062471	-0.0190048105638247\\
0.856057070471365	-0.0176067945198062\\
0.87405827055137	-0.0162176307133572\\
0.893059537302487	-0.0148394536196523\\
0.914060937395827	-0.0134040918490381\\
0.9380625375025	-0.0118533783791408\\
0.966064404293619	-0.0101342220519074\\
1.00006667111141	-0.00813718507543459\\
1.04006933795586	-0.00587628021221143\\
1.08007200480032	-0.00369948348072224\\
1.11507433828922	-0.00187768325548632\\
1.14607640509367	-0.000348905306108094\\
1.17407827188479	0.000946336105740464\\
1.20008000533369	0.00206358102218118\\
1.22508167211147	0.00305098619960908\\
1.24908327221815	0.00391252383026153\\
1.27308487232482	0.00468548407492619\\
1.29608640576038	0.00534133886296306\\
1.31908793919595	0.00591407172208402\\
1.34308953930262	0.0064246966575654\\
1.36709113940929	0.00684959688863795\\
1.39209280618708	0.00720579332960281\\
1.41809453963598	0.00748910595883867\\
1.44509633975598	0.0076972999519711\\
1.47409827321821	0.00783335767784799\\
1.50510034002267	0.00789075037210374\\
1.53910260684046	0.00786410335350318\\
1.57610507367158	0.0077463351077105\\
1.61710780718715	0.00752851121305032\\
1.66411094072938	0.00719093705057894\\
1.72011467431162	0.00669854850498641\\
1.79011934128942	0.00599172273129778\\
1.90812720848057	0.00469774423879166\\
2.02813520901393	0.00341196324941162\\
2.10814054270285	0.0026412531566038\\
2.18114540969398	0.00202354750648137\\
2.25215014334289	0.00150915511308281\\
2.32415494366291	0.0010750272098532\\
2.39815987732516	0.000715944092331888\\
2.47616507767184	0.00042403649360967\\
2.56117074471632	0.000193641657658006\\
2.65517701180079	2.65737433799984e-05\\
2.76418427895193	-7.88114135099605e-05\\
2.90119341289419	-0.000120317203229803\\
3.10820721381425	-8.64594072469416e-05\\
3.68324554970331	3.64367494150031e-05\\
4.22328155210347	2.40674317328882e-05\\
4.99933328888593	5.50212677197237e-07\\
};
\end{axis}
\end{tikzpicture}%

==> refBehavior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=15,
ymin=-1.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
%ylabel={$y(t),r(t)$},
xticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={font=\normalsize},
xlabel style={font=\footnotesize},
xticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel style={font=\footnotesize},
yticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel shift={-5pt},
zlabel shift={-5pt},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.059003933595573	0.00110480963842008\\
0.0850056670444701	0.00421341130737218\\
0.110007333822255	0.00969291121953653\\
0.136009067271152	0.0179844327241927\\
0.16401093406227	0.0294809819547588\\
0.198013200880059	0.0461215165951749\\
0.24801653443563	0.0735647393278711\\
0.349023268217881	0.129395894250406\\
0.404026935129009	0.156773139678132\\
0.460030668711248	0.18198970998148\\
0.523034868991266	0.207701773349145\\
0.603040202680178	0.237661451528323\\
0.768051203413561	0.296191108643672\\
0.911060737382492	0.348236006153948\\
1.03806920461364	0.396969467185627\\
1.17807853856924	0.453252473827485\\
1.36309087272485	0.530316068500792\\
1.95913060870725	0.780206698115999\\
2.26815121008067	0.906119637890626\\
2.75818387892526	1.10292098099505\\
5.01233415561038	2.00413733609569\\
5.01633442229482	2.00326289461022\\
5.01933462230815	2.00034073118966\\
5.0233348889926	1.99227442515545\\
5.02733515567705	1.9785204350612\\
5.0323354890326	1.95245544269219\\
5.03833588905927	1.9077178211729\\
5.04533635575705	1.8375637765688\\
5.05433695579705	1.72193591464958\\
5.06533768917928	1.54923806198718\\
5.08133875591706	1.25706803074443\\
5.1373424894993	0.19822179533999\\
5.15334355623708	-0.0489422474972763\\
5.16834455630375	-0.245659223621105\\
5.1813454230282	-0.387502504742846\\
5.19334622308154	-0.494934973474409\\
5.20434695646376	-0.574220422188862\\
5.21434762317488	-0.6311167092113\\
5.22334822321488	-0.670653940478347\\
5.23134875658377	-0.69707657647294\\
5.23934928995266	-0.715813407620308\\
5.24634975665044	-0.726313613486026\\
5.25235015667711	-0.731218796207449\\
5.25835055670378	-0.732582737220776\\
5.26435095673045	-0.73063129481978\\
5.27035135675712	-0.725588558187976\\
5.2773518234549	-0.716093062732396\\
5.28535235682379	-0.700898054678621\\
5.2953530235349	-0.676117095527994\\
5.30635375691713	-0.64246576993459\\
5.32035469031269	-0.591724121229118\\
5.33835589039269	-0.51672147678542\\
5.36335755717048	-0.401310839985198\\
5.43836255750383	-0.0485487217365286\\
5.46336422428162	0.0553608216942791\\
5.48636575771718	0.141382874705911\\
5.50736715781052	0.21134981041067\\
5.52736849123275	0.270283745937776\\
5.54636975798387	0.319448172280071\\
5.56537102473498	0.362230019501116\\
5.58337222481499	0.397189639326148\\
5.60137342489499	0.427080924210918\\
5.61837455830389	0.450993570438069\\
5.63537569171278	0.471042196277402\\
5.65237682512167	0.487552462011635\\
5.66937795853057	0.500844968413915\\
5.68637909193946	0.51123063211549\\
5.70438029201947	0.519389793224672\\
5.72238149209947	0.524959285314399\\
5.74138275885059	0.528376167671517\\
5.76238415894393	0.529617356067757\\
5.78538569237949	0.528410379995091\\
5.81038735915728	0.5246291646015\\
5.83938929261951	0.517763741406528\\
5.87539169277952	0.506662568874585\\
5.92939529301954	0.487211524504584\\
6.01540102673512	0.456316884735367\\
6.06040402693513	0.442735181371495\\
6.10040669377959	0.433040351759612\\
6.13840922728182	0.426240917003435\\
6.17441162744183	0.422135799158379\\
6.21041402760184	0.420381035724665\\
6.24641642776185	0.420987019372674\\
6.28241882792186	0.423911463851654\\
6.31942129475298	0.42924390040444\\
6.35842389492633	0.437277388336051\\
6.3994266284419	0.448195272994901\\
6.44242949529969	0.462110670216788\\
6.48943262884192	0.479863596993594\\
6.5404360290686	0.501684640454899\\
6.59843989599307	0.529118543627932\\
6.66744449629975	0.564463628140748\\
6.75745049669978	0.613357381730795\\
7.09047269817988	0.796662850184944\\
7.19547969864658	0.850499658903296\\
7.30048669911328	0.901720793869162\\
7.41049403293553	0.952777438517449\\
7.53150210014001	1.00635268258216\\
7.67351156743783	1.0666239582609\\
7.85852390159344	1.1424757682225\\
8.17554503633576	1.26953615305422\\
9.23061537435829	1.69169287365206\\
10.0136675778385	2.0041535055838\\
10.017667844523	2.00253531433014\\
10.0206680445363	1.99879817436905\\
10.0246683112207	1.98938895444412\\
10.0296686445763	1.9692987754597\\
10.0346689779319	1.93916255826717\\
10.0406693779585	1.88958010180526\\
10.0486699113274	1.80198144675189\\
10.0586705780385	1.66263256352387\\
10.071671444763	1.44404229446251\\
10.0916727781852	1.06152224940968\\
10.1276751783452	0.370285000256464\\
10.1456763784252	0.0700291856225892\\
10.1606773784919	-0.145112872322064\\
10.1746783118875	-0.314450998618254\\
10.1876791786119	-0.444009372724148\\
10.1996799786652	-0.540410821270608\\
10.2106807120475	-0.610046583712892\\
10.2206813787586	-0.658666049118221\\
10.2296819787986	-0.691216920097764\\
10.2376825121675	-0.711826747937771\\
10.2446829788653	-0.723857727490248\\
10.2506833788919	-0.729993556292101\\
10.2556837122475	-0.73233439794069\\
10.2616841122742	-0.732012433465234\\
10.2676845123008	-0.728487434212349\\
10.2736849123275	-0.72198213532756\\
10.2806853790253	-0.710918036135853\\
10.2896859790653	-0.691716581510551\\
10.2996866457764	-0.664601121422471\\
10.3116874458297	-0.625266054918439\\
10.3266884458964	-0.567770204657544\\
10.3456897126475	-0.485401546299189\\
10.3756917127809	-0.343622351633442\\
10.4286952463498	-0.092809532462363\\
10.4556970464698	0.0232272617283495\\
10.4786985799053	0.112553769033068\\
10.5007000466698	0.188945920453149\\
10.520701380092	0.250502079927454\\
10.5397026468431	0.302089969314359\\
10.5587039135942	0.347186479529269\\
10.5767051136742	0.384212611376498\\
10.5947063137542	0.416031771975087\\
10.6117074471631	0.441630142581376\\
10.628708580572	0.463230341987815\\
10.6457097139809	0.481158380627384\\
10.6627108473898	0.495737592880037\\
10.6797119807987	0.507283347189931\\
10.6967131142076	0.516099275701114\\
10.7147143142876	0.522779672344281\\
10.7337155810387	0.527220439932874\\
10.753716914461	0.529381603454837\\
10.7757183812254	0.529229747097567\\
10.7997199813321	0.526569819387506\\
10.8267217814521	0.52111910884835\\
10.8587239149277	0.512182553049861\\
10.9017267817855	0.497538470966164\\
11.0377358490566	0.449358680910027\\
11.0797386492433	0.437821497642242\\
11.1187412494166	0.429510632843471\\
11.1557437162478	0.424010710110101\\
11.1917461164078	0.421010521794244\\
11.2277485165678	0.420372861702207\\
11.2637509167278	0.422081879345161\\
11.3007533835589	0.426216677079783\\
11.3387559170611	0.432857345243459\\
11.3787585839056	0.442299302419348\\
11.4207613840923	0.454692285941626\\
11.4657643842923	0.470488572087794\\
11.5147676511767	0.490256474397315\\
11.5687712514168	0.514620533924576\\
11.6317754516968	0.545715452439753\\
11.7087805853724	0.586450720029307\\
11.8257883858924	0.651316699530206\\
12.0218014534302	0.759905429753015\\
12.1318087872525	0.817996430242946\\
12.2358157210481	0.870316176387881\\
12.3418227881859	0.921043824049406\\
12.4558303886926	0.972986714100944\\
12.5838389225948	1.02870020515332\\
12.7388492566171	1.09353682817941\\
12.9538635909061	1.18076380543025\\
13.5589039269285	1.42248185398797\\
15	1.99952044690471\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4.99933328888593	1.99973331555422\\
5.00033335555704	0\\
9.99966664444296	1.99973331555422\\
10.0006667111141	0\\
15	1.99973331555422\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
%ylabel={$y(t),r(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
title style={font=\normalsize},
xlabel style={font=\footnotesize},
xticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel style={font=\footnotesize},
yticklabel style ={/pgf/number format/fixed, /pgf/number format/precision=3},
xlabel shift={-3pt},
ylabel shift={-5pt},
zlabel shift={-5pt},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0700046669777983	0.00113475339099978\\
0.0980065337689187	0.00430080985029591\\
0.123008200546703	0.00961081580508427\\
0.148009867324488	0.0174977064517154\\
0.174011600773385	0.0283352841712468\\
0.203013534235616	0.0431477898222958\\
0.239015934395626	0.0644345566530884\\
0.383025535035669	0.152886320502803\\
0.423028201880125	0.172833117397975\\
0.464030935395693	0.190556119113609\\
0.51103406893793	0.208115452113153\\
0.57503833588906	0.229144801166477\\
0.728048536569105	0.2785598191817\\
0.813054203613575	0.309228999302839\\
0.925061670778051	0.352431261124217\\
1.12007467164478	0.430557132137922\\
1.31808787252483	0.512328053867583\\
2.0511367424495	0.818085974887039\\
2.41216081072072	0.964249204005824\\
3.16121074738316	1.26417719804457\\
5.01833455563704	2.00592135936102\\
5.0233348889926	2.00435796233293\\
5.02733515567705	2.0001718746231\\
5.03133542236149	1.99255569119939\\
5.03633575571705	1.97733266018859\\
5.04233615574372	1.94970633720763\\
5.0493366224415	1.90373128958142\\
5.05733715581039	1.83288865604836\\
5.06633775585039	1.73090273042275\\
5.07733848923262	1.57753126284308\\
5.09133942262818	1.3449724822012\\
5.11034068937929	0.983670649867811\\
5.17134475631709	-0.210877996773714\\
5.18834588972598	-0.484186553747085\\
5.20334688979265	-0.688317932802413\\
5.2163477565171	-0.834342523710113\\
5.22834855657044	-0.942611703682795\\
5.23834922328155	-1.01320712878688\\
5.24734982332155	-1.06163542863954\\
5.25535035669045	-1.09291969929628\\
5.26235082338823	-1.11146376973644\\
5.26835122341489	-1.12100371505944\\
5.27335155677045	-1.12461486311651\\
5.27835189012601	-1.12440864714662\\
5.28335222348157	-1.12051336168737\\
5.28835255683712	-1.11306514866839\\
5.29435295686379	-1.09963935777841\\
5.30135342356157	-1.07811621716696\\
5.31035402360157	-1.04183374209915\\
5.32035469031269	-0.991232067298379\\
5.33235549036602	-0.918041524775383\\
5.3473564904327	-0.81081092566224\\
5.36635775718381	-0.656510844571562\\
5.39735982398827	-0.381635878573334\\
5.43736249083272	-0.0307673970047446\\
5.46036402426829	0.150022758362461\\
5.4793652910194	0.281628536282668\\
5.4963664244283	0.383748564829565\\
5.51236749116608	0.46557129334661\\
5.52636842456164	0.525637494284185\\
5.53936929128609	0.571908137194121\\
5.55137009133942	0.606750346656945\\
5.56337089139276	0.634380159242458\\
5.57437162477498	0.653726796642875\\
5.5843722914861	0.666670480624051\\
5.5933728915261	0.674797845305184\\
5.60237349156611	0.679832384619727\\
5.61137409160611	0.682018284894463\\
5.62037469164611	0.681605317085934\\
5.63037535835722	0.678405344132516\\
5.64137609173945	0.671951843233657\\
5.65337689179279	0.661923307303304\\
5.66737782518835	0.647022174705118\\
5.68537902526835	0.624114136935592\\
5.71138075871725	0.586693596005194\\
5.76438429228615	0.509757699683709\\
5.78838589239283	0.47963634877086\\
5.80938729248617	0.457111868096076\\
5.82838855923728	0.440116397408346\\
5.84638975931729	0.427020150202759\\
5.86539102606841	0.416254007944653\\
5.88439229281952	0.408393409602981\\
5.90439362624175	0.402901344137051\\
5.92539502633509	0.399730947026891\\
5.94939662644176	0.398680492145354\\
5.97839855990399	0.399991559294934\\
6.0224014934329	0.404794927411411\\
6.1104073604907	0.414685334729199\\
6.17741182745516	0.419149401476488\\
6.26041736115741	0.424952689300209\\
6.30542036135742	0.430656603863969\\
6.34542302820188	0.438134992587381\\
6.38542569504634	0.448141522358169\\
6.4264284285619	0.461001258248368\\
6.47043136209081	0.477461433816551\\
6.51943462897527	0.498476734109024\\
6.57843856257084	0.526548924676081\\
6.65744382958864	0.567036799546004\\
6.79345289685979	0.639900408048042\\
7.04946996466431	0.777022515036714\\
7.17247816521101	0.839959547250857\\
7.28648576571772	0.895578620946639\\
7.40349356623775	0.949935766467499\\
7.53150210014001	1.00668250047873\\
7.6795119674645	1.06958084231032\\
7.86652443496233	1.14629936103357\\
8.16754450296686	1.26681864406395\\
9.11960797386492	1.64710887765715\\
10.017667844523	2.00586514803389\\
10.0226681778785	2.00493874900945\\
10.0276685112341	2.00015786950579\\
10.0316687779185	1.99254202054618\\
10.0366691112741	1.97731939867657\\
10.0426695113008	1.94969355375334\\
10.0496699779985	1.90371904638521\\
10.0576705113674	1.83287700774288\\
10.0666711114074	1.73089172334031\\
10.0776718447897	1.57752100036507\\
10.0916727781852	1.34496310744159\\
10.1106740449363	0.983662377598458\\
10.1716781118741	-0.210883443609863\\
10.188679245283	-0.484191385404321\\
10.2036802453497	-0.688322276843492\\
10.2166811120741	-0.834346484520259\\
10.2286819121275	-0.942615341428635\\
10.2386825788386	-1.01321051871966\\
10.2476831788786	-1.06163861144448\\
10.2556837122475	-1.0929227101391\\
10.2626841789453	-1.1114666391601\\
10.2686845789719	-1.12100646977491\\
10.2736849123275	-1.12461752670442\\
10.278685245683	-1.12441122356319\\
10.2836855790386	-1.12051585479572\\
10.2886859123942	-1.11306756223982\\
10.2946863124208	-1.09964168075619\\
10.3016867791186	-1.07811844094562\\
10.3106873791586	-1.04183584824221\\
10.3206880458697	-0.991234055243048\\
10.3326888459231	-0.918043387354308\\
10.3476898459897	-0.810812655199136\\
10.3666911127408	-0.656512440286148\\
10.3976931795453	-0.38163732946632\\
10.4376958463898	-0.0307687730874804\\
10.4606973798253	0.150021379065853\\
10.4796986465764	0.281627133608783\\
10.4966997799853	0.383747127721161\\
10.5127008467231	0.465569813839847\\
10.5267017801187	0.525635970855085\\
10.5397026468431	0.571906568081241\\
10.5517034468965	0.606748731773427\\
10.5637042469498	0.634378495634556\\
10.574704980332	0.65372508617118\\
10.5847056470431	0.66666872601566\\
10.5937062470831	0.674796049930816\\
10.6027068471231	0.679830547664221\\
10.6117074471631	0.682016405701479\\
10.6207080472031	0.681603395150463\\
10.6307087139143	0.67840337428804\\
10.6417094472965	0.671949820397556\\
10.6537102473498	0.661921226576352\\
10.6677111807454	0.647020026698595\\
10.6857123808254	0.624111903473008\\
10.7117141142743	0.586691242667701\\
10.7647176478432	0.509755122499019\\
10.7887192479499	0.479633682034478\\
10.8097206480432	0.457109130050911\\
10.8287219147943	0.440113600896355\\
10.8467231148743	0.427017303833098\\
10.8657243816254	0.416251114956619\\
10.8847256483766	0.408390476283905\\
10.9047269817988	0.402898375225488\\
10.9257283818921	0.399727948330376\\
10.9497299819988	0.398677468859825\\
10.978731915461	0.399988519506527\\
11.0227348489899	0.404791889138119\\
11.1107407160477	0.414682386462641\\
11.1777451830122	0.419146587037364\\
11.2607507167144	0.424950099012337\\
11.3057537169145	0.430654154486231\\
11.3457563837589	0.438132676217313\\
11.3857590506034	0.448139343908441\\
11.4267617841189	0.460999224065164\\
11.4707647176478	0.477459555410235\\
11.5197679845323	0.498475027690198\\
11.5787719181279	0.526547419696902\\
11.6577771851457	0.567035548725501\\
11.7937862524168	0.639899537854371\\
12.0498033202213	0.777022137877688\\
12.1728115207681	0.839959312303295\\
12.2868191212748	0.895578475123386\\
12.4038269217948	0.949935679444526\\
12.531835455697	1.00668245072865\\
12.6798453230215	1.06958081318056\\
12.8668577905194	1.14629934013861\\
13.1678778585239	1.26681862453206\\
14.119941329422	1.64710887284188\\
15	1.9995154544911\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4.99933328888593	1.99973331555422\\
5.00033335555704	0\\
9.99966664444296	1.99973331555422\\
10.0006667111141	0\\
15	1.99973331555422\\
};
\end{axis}
\end{tikzpicture}%
